Pools as Portfolios: Observed arbitrage efficiency & LVR analysis of dynamic weight AMMs

Dynamic-weight AMMs (aka Temporal Function Market Makers, TFMMs) implement algorithmic asset allocation, analogous to index or smart beta funds, by continuously updating pools' weights. A strategy updates target weights over time, and arbitrageurs trade the pool back toward those weights. This creates a sequence of small, predictable mispricings that grow until taken, effectively executing rebalances as a series of Dutch reverse auctions. Prior theoretical and simulation work (Willetts & Harrington, 2024) predicted that this mechanism could outperform CEX-style rebalancing. We test that claim on two live pools on the QuantAMM protocol, one on Ethereum mainnet and one on Base, across two short rebalancing windows six months apart (July 2025 and January 2026). We perform block-level arbitrage analysis, and then measure long term outcomes using Loss-vs-Rebalancing (LVR) and Rebalancing-vs-Rebalancing (RVR) benchmarks. On mainnet, rebalancing becomes markedly more efficient over time (more frequent arbitrage trades with lower value extracted per trade), reaching performance comparable to or better than CEX-based models. On Base, rebalancing persists even when per-trade extraction is near (or below) zero, consistent with routing-driven execution, and achieves efficiencies that meet or exceed standard "perfect rebalancing" LVR baselines. These results demonstrate dynamic-weight AMMs as a competitive execution layer for tokenised funds, with superior performance on L2s where routing and lower data costs compress arbitrage spreads.

==> tikz/fig_band_drift.tex <==
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
  >={Stealth[length=5pt]}
]


\newcommand{\drawrow}[8]{%
  \begin{scope}[yshift=#1 cm]
    \draw[axgray, thin] (1, 0) -- (11, 0);
    \fill[bandfill, rounded corners=2pt] (#2,-0.28) rectangle (#3,0.28);
    \draw[noarb, thick, rounded corners=2pt] (#2,-0.28) rectangle (#3,0.28);
    \fill[poolprice] (#4, 0) circle (3.5pt);
    \fill[marketprice] (#5, 0) circle (3.5pt);
    \node[font=\sffamily\bfseries\small, anchor=east] at (0.8, 0) {#6};
    \node[font=\sffamily\footnotesize, text=axgray, anchor=west] at (11.3, 0) {#8};
  \end{scope}
}


\drawrow{10}{3.5}{7.5}{5.5}{5.5}{$t=0$}{}{equilibrium}
\node[poolprice, font=\sffamily\tiny, above=4pt] at (5.5, 10.28) {$m_u$};
\node[marketprice, font=\sffamily\tiny, below=4pt] at (5.5, 9.72) {$m_p$};

\drawrow{8.5}{3.9}{7.9}{5.9}{5.5}{$t=1$}{}{band shifts}
\draw[weightchange, thick, ->, shorten >=1pt] (5.5, 9.0) -- (5.9, 9.0)
  node[above, midway, font=\sffamily\tiny] {$\Delta w$};

\drawrow{7}{4.3}{8.3}{6.3}{5.5}{$t=2$}{}{gap growing}
\draw[weightchange, thick, ->, shorten >=1pt] (5.9, 7.4) -- (6.3, 7.4)
  node[above, midway, font=\sffamily\tiny] {$\Delta w$};

\drawrow{5.5}{5.8}{9.8}{7.8}{5.5}{$t=k$}{}{arb exists!}
\fill[dangerfill, opacity=0.5, rounded corners=1pt] (5.5, 5.22) rectangle (5.8, 5.78);
\fill[marketprice] (5.5, 5.5) circle (3.5pt);
\draw[arbprofit, very thick, <->] (5.5, 5.05) -- (5.8, 5.05);
\node[arbprofit, font=\sffamily\tiny, below=1pt] at (5.65, 5.05) {gap};

\drawrow{4}{6.8}{10.8}{8.8}{5.5}{$t\!=\!k\!+\!1$}{}{gap widens}
\fill[dangerfill, opacity=0.5, rounded corners=1pt] (5.5, 3.72) rectangle (6.8, 4.28);
\fill[marketprice] (5.5, 4) circle (3.5pt);
\draw[arbprofit, very thick, <->] (5.5, 3.55) -- (6.8, 3.55);
\node[arbprofit, font=\sffamily\tiny, below=1pt] at (6.15, 3.55) {larger gap};

\drawrow{2}{5.5}{9.5}{7.5}{5.5}{$t\!=\!k\!+\!2$}{}{post-arb reset}
\draw[arbprofit, ultra thick, ->, rounded corners=3pt]
  (8.8, 3.2) -- (8.8, 2.7) -- (7.5, 2.7) -- (7.5, 2.35);
\node[arbprofit, font=\sffamily\footnotesize\bfseries] at (9.7, 3.0) {arb trade!};
\node[marketprice, font=\sffamily\tiny, below=3pt] at (5.5, 1.72) {$m_p$};
\node[poolprice, font=\sffamily\tiny, below=3pt] at (6.5, 1.72) {$m_u$};
\draw[axgray, thick, <->] (5.5, 1.2) -- (6.5, 1.2);
\node[axgray, font=\sffamily\tiny, below=1pt] at (6.0, 1.2) {gap $\approx$ fee};

\draw[weightchange, ultra thick, ->, dashed, rounded corners=6pt]
  (13.5, 2.0) -- (14.5, 2.0) -- (14.5, 10.0) -- (13.5, 10.0);
\node[weightchange, font=\sffamily\footnotesize, rotate=90, anchor=south]
  at (15.0, 6) {cycle repeats};

\end{tikzpicture}


==> tikz/fig_boundary.tex <==
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
  >={Stealth[length=5pt]}
]

\node[font=\sffamily\bfseries\Large, anchor=west] at (0, 14.5)
  {Why Optimal Arbs Target the Boundary};
\node[font=\sffamily\small, text=axgray, anchor=west, text width=14.5cm] at (0, 13.3)
  {An arb's profit is maximised when the post-trade $m_u$ places $m_p$ at the
   no-arb boundary --- not when $m_u = m_p$.  Trading past that point costs
   more in fees than it earns.};

\begin{scope}[shift={(0.5, 6.5)}]
  \node[font=\sffamily\bfseries, anchor=west] at (0, 6.2)
    {(a) Arb profit vs.\ trade size};

  \draw[->, thick, axgray] (0,0) -- (12.5,0)
    node[below, font=\sffamily\small, xshift=-5pt] {trade size};
  \draw[->, thick, axgray] (0,0) -- (0,5.6)
    node[rotate=90, anchor=south, font=\sffamily\small, pos=0.5] {profit};

  \draw[axgray, thin, dashed] (0,0) -- (12,0);

  \draw[arbprofit, very thick] plot[smooth, tension=0.6] coordinates {
    (0, 0) (1.5, 1.6) (3.0, 3.0) (4.5, 4.1) (5.0, 4.25)
    (5.5, 4.15) (6.5, 3.7) (8.0, 2.6) (9.5, 1.2) (10.5, 0) (11.5, -0.8)
  };

  \fill[arbprofit, opacity=0.06] plot[smooth, tension=0.6] coordinates {
    (0, 0) (1.5, 1.6) (3.0, 3.0) (4.5, 4.1) (5.0, 4.25)
    (5.5, 4.15) (6.5, 3.7) (8.0, 2.6) (9.5, 1.2) (10.5, 0)
  } -- (0, 0) -- cycle;

  \draw[noarb, thick, dashed] (5.5, -0.5) -- (5.5, 5.0);

  \fill[arbprofit] (5.0, 4.25) circle (5pt);
  \node[arbprofit, font=\sffamily\footnotesize\bfseries, anchor=south east,
        xshift=-3pt, yshift=2pt] at (5.0, 4.25) {optimum};

  \draw[axgray, <->, line width=0.8pt] (5.05, 4.55) -- (5.45, 4.55);
  \node[axgray, font=\sffamily\tiny, above=0pt] at (5.25, 4.55) {\textit{price impact}};

  \draw[poolprice, thick, dashed] (10.5, -0.5) -- (10.5, 0);
  \fill[poolprice] (10.5, 0) circle (5pt);
  \node[poolprice, font=\sffamily\footnotesize\bfseries, anchor=south west]
    at (10.6, 0.3) {``naive'' ($m_u\!=\!m_p$)};


  \draw[axgray, thin, densely dashed] (5.0, 4.25) -- (10.5, 4.25);
  \draw[decorate, decoration={brace, amplitude=5pt}, thick, axgray]
    (10.7, 4.25) -- (10.7, 0.15);
  \node[axgray, font=\sffamily\footnotesize, anchor=west, text width=2cm] at (11.1, 2.2)
    {profit lost\\by overtrading};

  \draw[gascost, thick, ->] (2.5, 5.4) -- (4.8, 5.4);
  \node[gascost, font=\sffamily\scriptsize, above=1pt] at (3.65, 5.4) {marg.\ revenue $>$ fee};
  \draw[arbprofit, thick, ->] (8.5, 5.4) -- (5.7, 5.4);
  \node[arbprofit, font=\sffamily\scriptsize, above=1pt] at (7.1, 5.4) {fee $>$ marg.\ revenue};

  \node[axgray, font=\sffamily\scriptsize, below=6pt] at (0.3, 0) {no trade};
  \node[noarb, font=\sffamily\scriptsize, fill=white, inner sep=1pt, below=6pt] at (5.5, 0) {boundary};

\end{scope}

\begin{scope}[shift={(0.5, -1.0)}]
  \node[font=\sffamily\bfseries, anchor=west] at (0, 6.2)
    {(b) Post-trade pool state: optimal vs.\ naive};

  \begin{scope}[yshift=4.4cm]
    \node[font=\sffamily\bfseries\small, anchor=east] at (1.3, 0) {Before};
    \draw[axgray, thin] (1.5, 0) -- (12.5, 0);
    \fill[bandfill, rounded corners=2pt] (7.5, -0.3) rectangle (11.5, 0.3);
    \draw[noarb, thick, rounded corners=2pt] (7.5, -0.3) rectangle (11.5, 0.3);
    \fill[poolprice] (9.5, 0) circle (3pt);
    \node[poolprice, font=\sffamily\scriptsize, above=3pt] at (9.5, 0.3) {$m_u$};
    \fill[marketprice] (5.0, 0) circle (3pt);
    \node[marketprice, font=\sffamily\scriptsize, above=3pt] at (5.0, 0.3) {$m_p$};
    \fill[dangerfill, opacity=0.4] (5.0, -0.3) rectangle (7.5, 0.3);
    \fill[marketprice] (5.0, 0) circle (3pt);
    \draw[arbprofit, very thick, <->] (5.0, -0.6) -- (7.5, -0.6);
    \node[arbprofit, font=\sffamily\scriptsize, below=1pt] at (6.25, -0.6) {full gap};
  \end{scope}

  \begin{scope}[yshift=2.6cm]
    \node[font=\sffamily\bfseries\small, anchor=east, noarb] at (1.3, 0) {Optimal};
    \draw[axgray, thin] (1.5, 0) -- (9.0, 0);
    \fill[bandfill, rounded corners=2pt] (5.0, -0.3) rectangle (8.2, 0.3);
    \draw[noarb, very thick, rounded corners=2pt] (5.0, -0.3) rectangle (8.2, 0.3);
    \fill[poolprice] (6.6, 0) circle (3pt);
    \node[poolprice, font=\sffamily\scriptsize, above=3pt] at (6.6, 0.3) {$m_u'$};
    \fill[marketprice] (5.0, 0) circle (3pt);
    \node[marketprice, font=\sffamily\scriptsize, above=3pt] at (5.0, 0.3) {$m_p$};
    \draw[noarb, very thick, <->] (5.0, -0.6) -- (6.6, -0.6);
    \node[noarb, font=\sffamily\footnotesize\bfseries, below=1pt] at (5.8, -0.6) {$\approx$ fee};
    \node[noarb, font=\sffamily\footnotesize, anchor=west] at (9.5, 0)
      {$m_p \approx \gamma\, m_u'$ \textbf{(max profit)}};
  \end{scope}

  \begin{scope}[yshift=0.8cm]
    \node[font=\sffamily\bfseries\small, anchor=east, poolprice] at (1.3, 0) {Naive};
    \draw[axgray, thin] (1.5, 0) -- (9.0, 0);
    \fill[bandfill, rounded corners=2pt] (3.4, -0.3) rectangle (6.6, 0.3);
    \draw[noarb, thick, rounded corners=2pt] (3.4, -0.3) rectangle (6.6, 0.3);
    \fill[poolprice] (5.0, 0) circle (3pt);
    \node[poolprice, font=\sffamily\scriptsize, above=3pt] at (5.0, 0.3) {$m_u''\!=\!m_p$};
    \fill[marketprice] (5.0, 0) circle (3pt);
    \draw[poolprice, thick] (5.0, -0.5) -- (5.0, -0.7);
    \node[poolprice, font=\sffamily\footnotesize, below=1pt] at (5.0, -0.7) {gap $= 0$};
    \node[poolprice, font=\sffamily\footnotesize, anchor=west] at (9.5, 0)
      {$m_u''\!=\!m_p$ (overtraded, less profit)};
  \end{scope}

  \draw[noarb, very thick, ->] (1.8, 3.0) -- (1.8, 1.2);
  \node[noarb, font=\sffamily\scriptsize, rotate=90, anchor=south] at (1.5, 2.1) {more profit};

\end{scope}

\begin{scope}[shift={(0, -2.7)}]
  \draw[rounded corners=6pt, thick, axgray, fill=bgfill]
    (0.3, -1.3) rectangle (14.5, 1.3);
  \node[font=\sffamily\small, text width=13.5cm, align=left] at (7.4, 0) {
    \textbf{Intuition:} Each marginal unit of trade yields less revenue
    (the AMM's marginal price moves against you) but costs the same fee.
    The optimum is where marginal revenue $=$ fee --- approximately when
    $m_p$ reaches the no-arb boundary $\gamma\, m_u'$.
    For finite-sized trades, cumulative price impact shifts the true optimum
    slightly \emph{inside} the boundary; this slippage grows linearly with
    trade size (${\sim}\,0.5\,$bp per 1\% of TVL traded).
    In the limit of small trades the optimum \emph{is} the boundary.
  };
\end{scope}

\end{tikzpicture}


==> tikz/fig_interpolation.tex <==
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
  >={Stealth[length=5pt]}
]

\node[font=\sffamily\bfseries\Large, anchor=west] at (0, 10.5)
  {Weight Interpolation Reduces Rebalancing Cost};
\node[font=\sffamily\small, text=axgray, anchor=west, text width=14.5cm] at (0, 9.3)
  {Splitting a weight update into $N$ steps reduces total arb cost, because
   arb profit scales \emph{super-linearly} ($\sim \Delta w^2$) with price gap.};

\begin{scope}[shift={(0.5, 3.0)}]
  \node[font=\sffamily\bfseries, anchor=west] at (0, 5.2)
    {(a) $N$-step total cost tiles inside 1-step cost};

  \fill[interpA, opacity=0.10] (1.0, 0.3) rectangle (5.0, 4.3);
  \draw[interpA, very thick] (1.0, 0.3) rectangle (5.0, 4.3);

  \foreach \i in {0,...,4} {
    \pgfmathsetmacro{\xl}{1.0 + \i*0.8}
    \pgfmathsetmacro{\xr}{\xl + 0.8}
    \fill[interpB, opacity=0.15] (\xl, 0.3) rectangle (\xr, 1.1);
    \draw[interpB, thick, opacity=0.5] (\xl, 0.3) rectangle (\xr, 1.1);
  }

  \draw[axgray, thin, densely dashed] (1.0, 1.1) -- (5.0, 1.1);

  \draw[interpA, thick, <->] (5.3, 0.3) -- (5.3, 4.3);
  \node[interpA, font=\sffamily\footnotesize, right=2pt] at (5.3, 2.3) {$\Delta w$};

  \draw[interpB, thick, <->] (6.0, 0.3) -- (6.0, 1.1);
  \node[interpB, font=\sffamily\footnotesize, right=2pt] at (6.0, 0.7)
    {$\frac{\Delta w}{N}$};

  \node[interpA, font=\sffamily\bfseries] at (3.0, 3.2) {cost saved};
  \node[interpA, font=\sffamily\small] at (3.0, 2.5)
    {$\left(1 - \tfrac{1}{N}\right)\!(\Delta w)^2$};

  \node[interpB, font=\sffamily\footnotesize\bfseries] at (3.0, 0.7)
    {$N$-step total: $\frac{(\Delta w)^2}{N}$};

  \node[interpA, font=\sffamily\footnotesize] at (3.0, 4.6)
    {1-step cost: $(\Delta w)^2$};
\end{scope}

\begin{scope}[shift={(8.5, 3.0)}]
  \node[font=\sffamily\bfseries, anchor=west] at (0, 5.2)
    {(b) Why: cost is quadratic in gap};

  \draw[->, thick, axgray] (0, 0) -- (6.0, 0)
    node[right, font=\sffamily\footnotesize] {gap};
  \draw[->, thick, axgray] (0, 0) -- (0, 4.8)
    node[rotate=90, anchor=south, font=\sffamily\footnotesize, pos=0.5]
    {arb cost};

  \draw[axgray, thin, densely dashed] (0, 0) -- (5.0, 4.0);
  \node[axgray, font=\sffamily\tiny, anchor=south east] at (5.0, 4.05) {linear};

  \draw[very thick] plot[smooth, domain=0:5.15, samples=50]
    (\x, {0.16*\x*\x});
  \node[font=\sffamily\footnotesize, anchor=south west] at (5.1, 4.0) {$g^2$};

  \fill[interpA] (5.0, 4.0) circle (4pt);
  \node[interpA, font=\sffamily\footnotesize, below=2pt] at (5.0, 0) {$\Delta w$};
  \draw[interpA, thin, dashed] (5.0, 0) -- (5.0, 4.0);

  \fill[interpB] (1.0, 0.16) circle (4pt);
  \node[interpB, font=\sffamily\footnotesize, below=2pt] at (1.0, 0)
    {$\frac{\Delta w}{N}$};
  \draw[interpB, thin, dashed] (1.0, 0) -- (1.0, 0.8);
  \fill[axgray] (1.0, 0.8) circle (2pt);

  \node[axgray, font=\sffamily\footnotesize, text width=3cm, align=left,
        anchor=north west] at (0.15, 4.4)
    {Quadratic is \emph{flat} at origin:
     small $\Delta w$ costs almost nothing.\\[3pt]
     Linear cost $\Rightarrow$ no benefit from splitting.};

\end{scope}

\begin{scope}[shift={(0.3, -0.7)}]
  \draw[rounded corners=6pt, thick, axgray, fill=bgfill]
    (0, 0) rectangle (14.5, 3.2);

  \node[font=\sffamily\small, text width=14cm, align=left, anchor=north west]
    at (0.3, 3.0) {
    \textbf{Key insight:} For a G3M pool, rebalancing preserves value to
    first order: $V' = V + \mathcal{O}(\delta w^2)$.
    Cost is purely second-order (quadratic, not linear), so splitting
    $\Delta w$ into $N$ steps of $\Delta w / N$ gives:
  };

  \node[font=\normalsize, text=axgray] at (7.25, 1.2) {
    $\displaystyle
    N \times \left(\frac{\Delta w}{N}\right)^{\!2}
    \;=\; \frac{(\Delta w)^2}{N}
    \;\xrightarrow{N \to \infty}\; 0
    $
  };
\end{scope}

\end{tikzpicture}


==> tikz/fig_lifecycle.tex <==
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
  >={Stealth[length=5pt]},
  xscale=0.82, yscale=0.82
]

\node[font=\sffamily\bfseries\Large, anchor=west] at (0, 22.5)
  {Complete Rebalancing Lifecycle --- Detailed View};
\node[font=\sffamily\small, text=axgray, anchor=west, text width=14.5cm] at (0, 21.3)
  {Combining the number-line view of no-arb bands with the auction timeline.
   Watch how the band, implied price, and arb opportunity evolve block-by-block.};

\newcommand{\staterow}[8]{%
  \begin{scope}[yshift=#1 cm]
    \node[font=\sffamily\bfseries\small, anchor=east] at (1.5, 0) {#6};
    \draw[axgray, thin] (1.8, 0) -- (12.0, 0);
    \fill[bandfill, rounded corners=2pt] (#2,-0.3) rectangle (#3,0.3);
    \draw[noarb, thick, rounded corners=2pt] (#2,-0.3) rectangle (#3,0.3);
    \fill[poolprice] (#4, 0) circle (3pt);
    \fill[marketprice] (#5, 0) circle (3pt);
    \node[axgray, font=\sffamily\footnotesize, anchor=west] at (12.3, 0) {#7};
  \end{scope}
}


\staterow{20}{3.7}{7.3}{5.5}{5.5}{$t_0$}{equilibrium}{0}

\staterow{18}{4.1}{7.7}{5.9}{5.5}{$t_1$}{band shifts right}{0}
\draw[weightchange, thick, ->] (5.5, 18.55) -- (5.9, 18.55)
  node[above, midway, font=\sffamily\tiny] {$\Delta w$};

\staterow{16}{4.5}{8.1}{6.3}{5.5}{$t_2$}{gap growing}{0}
\draw[weightchange, thick, ->] (5.9, 16.55) -- (6.3, 16.55)
  node[above, midway, font=\sffamily\tiny] {$\Delta w$};

\staterow{14}{5.8}{9.4}{7.6}{5.5}{$t_3$}{arb appears!}{1}
\fill[dangerfill, opacity=0.4] (5.5, 13.7) rectangle (5.8, 14.3);
\fill[marketprice] (5.5, 14) circle (3pt);
\draw[arbprofit, thick, <->] (5.5, 13.5) -- (5.8, 13.5);
\node[arbprofit, font=\sffamily\tiny, below=1pt] at (5.65, 13.5) {gap};

\staterow{12}{6.5}{10.1}{8.3}{5.5}{$t_4$}{opportunity grows}{1}
\fill[dangerfill, opacity=0.4] (5.5, 11.7) rectangle (6.5, 12.3);
\fill[marketprice] (5.5, 12) circle (3pt);
\draw[arbprofit, thick, <->] (5.5, 11.5) -- (6.5, 11.5);
\node[arbprofit, font=\sffamily\tiny, below=1pt] at (6.0, 11.5) {larger gap};

\staterow{10}{7.2}{10.8}{9.0}{5.5}{$t_5$}{large opportunity}{1}
\fill[dangerfill, opacity=0.4] (5.5, 9.7) rectangle (7.2, 10.3);
\fill[marketprice] (5.5, 10) circle (3pt);
\draw[arbprofit, very thick, <->] (5.5, 9.5) -- (7.2, 9.5);
\node[arbprofit, font=\sffamily\tiny, below=1pt] at (6.35, 9.5) {large gap};

\draw[arbprofit, line width=2.5pt, ->, rounded corners=5pt]
  (9.0, 9.2) -- (9.0, 8.5) -- (6.3, 8.5) -- (6.3, 8.1);
\node[arbprofit, font=\sffamily\small\bfseries, fill=dangerfill, rounded corners=3pt,
      inner sep=3pt] at (7.65, 8.5) {ARB TRADE};

\staterow{7}{5.5}{9.1}{7.3}{5.5}{$t_5^{+}$}{reset (arb struck)}{0}
\node[marketprice, font=\sffamily\tiny, above=4pt] at (5.5, 7.3) {$m_p$};
\node[poolprice, font=\sffamily\tiny, above=4pt] at (7.3, 7.3) {$m_u$};
\draw[axgray, thick, <->] (5.5, 6.3) -- (7.3, 6.3);
\node[axgray, font=\sffamily\tiny, below=1pt] at (6.4, 6.3) {gap $\approx$ fee};

\staterow{5}{5.8}{9.4}{7.6}{5.5}{$t_6$}{new cycle\ldots}{0}
\draw[weightchange, thick, ->] (6.3, 5.55) -- (6.6, 5.55)
  node[above, midway, font=\sffamily\tiny] {$\Delta w$};

\staterow{3}{6.2}{9.8}{8.0}{5.5}{$t_7$}{building again}{0}
\draw[weightchange, thick, ->] (6.6, 3.55) -- (7.0, 3.55)
  node[above, midway, font=\sffamily\tiny] {$\Delta w$};

\node[axgray, font=\sffamily\Large] at (7.5, 1.8) {$\vdots$};

\draw[axgray, very thick, ->] (0.5, 20.5) -- (0.5, 2.5);
\node[axgray, font=\sffamily\footnotesize, rotate=90, anchor=south] at (0.2, 11.5) {time};

\begin{scope}[yshift=0cm]
  \draw[rounded corners=5pt, thick, axgray, fill=bgfill]
    (1.5, -0.4) rectangle (14.0, 1.2);

  \fill[poolprice] (2.0, 0.6) circle (3pt);
  \node[font=\sffamily\tiny, anchor=west] at (2.3, 0.6) {$m_u$ (implied)};

  \fill[marketprice] (5.0, 0.6) circle (3pt);
  \node[font=\sffamily\tiny, anchor=west] at (5.3, 0.6) {$m_p$ (market)};

  \fill[bandfill] (7.8, 0.4) rectangle (8.4, 0.8);
  \draw[noarb, thick] (7.8, 0.4) rectangle (8.4, 0.8);
  \node[font=\sffamily\tiny, anchor=west] at (8.6, 0.6) {no-arb band};

  \draw[arbprofit, thick, <->] (11.0, 0.55) -- (11.6, 0.55);
  \node[font=\sffamily\tiny, anchor=west] at (11.7, 0.6) {gap};

  \fill[dangerfill, opacity=0.6] (2.0, -0.15) rectangle (2.6, 0.2);
  \node[font=\sffamily\tiny, anchor=west] at (2.8, 0.025) {arb opportunity zone};

  \fill[arbprofit, opacity=0.08] (7.8, -0.15) rectangle (8.4, 0.2);
  \draw[arbprofit, thick, ->] (8.4, 0.025) -- (8.0, 0.025);
  \node[font=\sffamily\tiny, anchor=west] at (8.6, 0.025) {arb trade};
\end{scope}

\end{tikzpicture}


==> tikz/fig_noarb_region.tex <==
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
  >={Stealth[length=5pt]}
]


\begin{scope}[yshift=3cm]
  \node[font=\sffamily\bfseries, anchor=west] at (0, 1.5)
    {(a) No arbitrage --- $m_p$ inside band};

  \draw[->, thick, axgray] (0.5,0) -- (14.5,0);

  \fill[bandfill, rounded corners=3pt] (3,-0.4) rectangle (11,0.4);
  \draw[noarb, very thick, rounded corners=3pt] (3,-0.4) rectangle (11,0.4);

  \draw[noarb, thick] (3, -0.4) -- (3, -0.8);
  \draw[noarb, thick] (11,-0.4) -- (11,-0.8);
  \node[noarb, font=\sffamily\small, below] at (3,-0.8) {$\gamma\, m_u$};
  \node[noarb, font=\sffamily\small, below] at (11,-0.8) {$\gamma^{-1} m_u$};

  \fill[poolprice] (7,0) circle (5pt);
  \node[poolprice, font=\sffamily\small, above=5pt] at (7,0.4) {$m_u$};

  \fill[marketprice] (8.8,0) circle (5pt);
  \node[marketprice, font=\sffamily\small, above=5pt] at (8.8,0.4) {$m_p$};

  \node[noarb, font=\sffamily\small\itshape] at (7,-1.7)
    {Market price within band $\Rightarrow$ no profitable trade exists};

  \node[noarb, font=\sffamily\Large\bfseries] at (13.5, 0) {\checkmark};
\end{scope}

\begin{scope}[yshift=-1cm]
  \node[font=\sffamily\bfseries, anchor=west] at (0, 1.5)
    {(b) Arbitrage opportunity --- $m_p$ outside band};

  \draw[->, thick, axgray] (0.5,0) -- (14.5,0);

  \fill[bandfill, rounded corners=3pt] (3,-0.4) rectangle (11,0.4);
  \draw[noarb, very thick, rounded corners=3pt] (3,-0.4) rectangle (11,0.4);

  \draw[noarb, thick] (3, -0.4) -- (3, -0.8);
  \draw[noarb, thick] (11,-0.4) -- (11,-0.8);
  \node[noarb, font=\sffamily\small, below] at (3,-0.8) {$\gamma\, m_u$};
  \node[noarb, font=\sffamily\small, below] at (11,-0.8) {$\gamma^{-1} m_u$};

  \fill[poolprice] (7,0) circle (5pt);
  \node[poolprice, font=\sffamily\small, above=5pt] at (7,0.4) {$m_u$};

  \fill[marketprice] (12.8,0) circle (5pt);
  \node[marketprice, font=\sffamily\small, above=5pt] at (12.8,0.4) {$m_p$};

  \fill[dangerfill, opacity=0.6] (11,-0.4) rectangle (12.8,0.4);

  \draw[arbprofit, ultra thick, <->] (11, -1.4) -- (12.8, -1.4);
  \node[arbprofit, font=\sffamily\small, below=2pt] at (11.9, -1.4)
    {profit $\propto$ gap};

  \node[arbprofit, font=\sffamily\small\itshape] at (7,-2.2)
    {Market price outside band $\Rightarrow$ profitable arbitrage trade exists};

  \node[arbprofit, font=\sffamily\Large\bfseries] at (14.0, 0) {!};
\end{scope}


\end{tikzpicture}


==> tikz/fig_sawtooth.tex <==
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
  >={Stealth[length=5pt]}
]

\node[font=\sffamily\bfseries\Large, anchor=west] at (0, 9.5)
  {The Sawtooth Pattern --- Continuous View};
\node[font=\sffamily\small, text=axgray, anchor=west, text width=14.5cm] at (0, 8.3)
  {Over many blocks the ``reverse Dutch auction'' produces a characteristic
   sawtooth wave in the price gap.  Each tooth = one complete auction cycle.
   Faster weight change $\Rightarrow$ steeper ramp $\Rightarrow$ more frequent arb trades.};

\def\ox{1.2}
\def\oy{0.5}

\draw[->, thick, axgray] (\ox,\oy) -- (15,\oy)
  node[below, font=\sffamily\small] {time (blocks)};
\draw[->, thick, axgray] (\ox,\oy) -- (\ox,7.5)
  node[rotate=90, anchor=south, font=\sffamily\small, pos=0.55]
  {price gap to no-arb boundary};

\fill[arbprofit, opacity=0.10] (1.5, \oy) -- (4.2, 3.5) -- (4.2, \oy) -- cycle;
\draw[arbprofit, very thick] (1.5, \oy) -- (4.2, 3.5);
\draw[arbprofit, thick, densely dashed] (4.2, 3.5) -- (4.2, \oy);
\fill[arbprofit] (4.2, 3.5) circle (4pt);

\fill[arbprofit, opacity=0.10] (4.2, \oy) -- (7.5, 4.0) -- (7.5, \oy) -- cycle;
\draw[arbprofit, very thick] (4.2, \oy) -- (7.5, 4.0);
\draw[arbprofit, thick, densely dashed] (7.5, 4.0) -- (7.5, \oy);
\fill[arbprofit] (7.5, 4.0) circle (4pt);

\fill[arbprofit, opacity=0.10] (7.5, \oy) -- (10.0, 3.2) -- (10.0, \oy) -- cycle;
\draw[arbprofit, very thick] (7.5, \oy) -- (10.0, 3.2);
\draw[arbprofit, thick, densely dashed] (10.0, 3.2) -- (10.0, \oy);
\fill[arbprofit] (10.0, 3.2) circle (4pt);

\fill[arbprofit, opacity=0.10] (10.0, \oy) -- (12.5, 3.8) -- (12.5, \oy) -- cycle;
\draw[arbprofit, very thick] (10.0, \oy) -- (12.5, 3.8);
\draw[arbprofit, thick, densely dashed] (12.5, 3.8) -- (12.5, \oy);
\fill[arbprofit] (12.5, 3.8) circle (4pt);

\draw[arbprofit, very thick] (12.5, \oy) -- (14.5, 2.5);
\fill[arbprofit, opacity=0.10] (12.5, \oy) -- (14.5, 2.5) -- (14.5, \oy) -- cycle;

\pgfmathsetmacro{\gasline}{\oy + 1.5}
\draw[gascost, thick, dashed] (\ox, \gasline) -- (14.5, \gasline);
\node[gascost, font=\sffamily\footnotesize, anchor=south east]
  at (14.5, \gasline+0.05) {min.\ arb cost};

\fill[strikefill, opacity=0.5] (2.85, \gasline) -- (4.2, 3.5) -- (4.2, \gasline) -- cycle;
\fill[strikefill, opacity=0.5] (5.61, \gasline) -- (7.5, 4.0) -- (7.5, \gasline) -- cycle;
\fill[strikefill, opacity=0.5] (8.89, \gasline) -- (10.0, 3.2) -- (10.0, \gasline) -- cycle;
\fill[strikefill, opacity=0.5] (11.14, \gasline) -- (12.5, 3.8) -- (12.5, \gasline) -- cycle;

\draw[decorate, decoration={brace, amplitude=7pt, mirror}, thick, axgray]
  (1.5, -0.1) -- (4.2, -0.1);
\node[axgray, font=\sffamily\footnotesize, below=9pt, text width=2.5cm, align=center]
  at (2.85, -0.1) {auction cycle 1};

\draw[decorate, decoration={brace, amplitude=7pt, mirror}, thick, axgray]
  (4.2, -0.1) -- (7.5, -0.1);
\node[axgray, font=\sffamily\footnotesize, below=9pt, text width=2.5cm, align=center]
  at (5.85, -0.1) {cycle 2};

\draw[decorate, decoration={brace, amplitude=5pt}, thick, noarb]
  (4.35, 3.5) -- (4.35, \gasline);
\node[noarb, font=\sffamily\footnotesize, right=7pt] at (4.35, {(\gasline+3.5)/2})
  {arb profit};

\draw[decorate, decoration={brace, amplitude=5pt}, thick, gascost]
  (4.35, \gasline) -- (4.35, \oy);
\node[gascost, font=\sffamily\footnotesize, right=7pt] at (4.35, {(\oy+\gasline)/2})
  {gas cost};

\node[arbprofit, font=\sffamily\tiny\bfseries] at (4.2, 3.9) {$\downarrow$ trade};
\node[arbprofit, font=\sffamily\tiny\bfseries] at (7.5, 4.4) {$\downarrow$ trade};
\node[arbprofit, font=\sffamily\tiny\bfseries] at (10.0, 3.6) {$\downarrow$ trade};
\node[arbprofit, font=\sffamily\tiny\bfseries] at (12.5, 4.2) {$\downarrow$ trade};

\node[strikefill!80!black, font=\sffamily\footnotesize, fill=strikefill,
      rounded corners=2pt, inner sep=4pt, draw=strikefill!50!black]
  at (8, 6.5) {profitable zone (above gas cost)};
\draw[->, strikefill!60!black, thick] (8, 6.1) -- (6.5, 3.3);

\node[axgray, font=\sffamily\footnotesize\itshape, text width=3.5cm, align=center]
  at (13.2, 6) {gap ramps up\\linearly each block};
\draw[axgray, thin, ->] (13.2, 5.5) -- (13.5, 3.0);

\end{tikzpicture}

